FPGA-Enabled Machine Learning Applications in Earth Observation: A Systematic Review

New UAV technologies and the NewSpace era are transforming Earth Observation missions and data acquisition. Numerous small platforms generate large data volume, straining bandwidth and requiring onboard decision-making to transmit high-quality information in time. While Machine Learning allows real-time autonomous processing, FPGAs balance performance with adaptability to mission-specific requirements, enabling onboard deployment. This review systematically analyzes 68 experiments deploying ML models on FPGAs for Remote Sensing applications. We introduce two distinct taxonomies to capture both efficient model architectures and FPGA implementation strategies. For transparency and reproducibility, we follow PRISMA 2020 guidelines and share all data and code at https://github.com/CedricLeon/Survey_RS-ML-FPGA.

==> (inline-0) <==
\begin{tabular}{cccccccccHcccc}

\multicolumn{1}{c}{\textbf{ML}} & \multicolumn{3}{c}{\textbf{Remote Sensing}} & \multicolumn{2}{c}{\textbf{Article}} & \multicolumn{4}{c}{\textbf{ML Model}} & \multicolumn{1}{c}{\textbf{FPGA}} &\multicolumn{3}{c}{\textbf{Performance}}\\
\cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){7-10} \cmidrule(lr){11-11} \cmidrule(lr){12-14}
\textbf{Task} &\textbf{Mod.} &\textbf{Application} &\textbf{Dataset} &\textbf{Ref.} &\textbf{Year} &\textbf{Original Name} &\textbf{Core} &\textbf{Backbone} &\textbf{Eq. Model} &\textbf{Family} &\textbf{Score [\%]} &\textbf{MF[MB]} &\textbf{C[OP]}\\
 \toprule 
\multirow{24}{*}{\rotatebox[origin=c]{90}{Classification \hspace{16mm}}}
   &\multirow{15}{*}{RGB}
       &\multirow{6}{*}{Cloud coverage class.}
           &\multirow{2}{*}{L8 Biome \cite{fogaCloudDetectionAlgorithm2017}}
               &\multirow{1}{*}{\cite{pitonakCloudSatNet1FPGABasedHardwareAccelerated2022}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{CloudSatNet-1 Q2}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{83.41 (OA)}
                                               &\multirow{1}{*}{1.43}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{pitonakCloudSatNet1FPGABasedHardwareAccelerated2022}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{CloudSatNet-1 Q4}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{87.42 (OA)}
                                               &\multirow{1}{*}{3.06}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-14}
   &   &   &\multirow{1}{*}{\textit{Sentinel-2 (cust.)}}
               &\multirow{1}{*}{\cite{rapuanoFPGAbasedHardwareAccelerator2021a}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{CloudScout}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{92.0 (OA)}
                                               &\multirow{1}{*}{13.30}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-14}
   &   &   &\multirow{2}{*}{\textit{RGB (cust.)}}
               &\multirow{1}{*}{\cite{upadhyayDesignImplementationCNNbased2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{ResNet-50}
                           &\multirow{1}{*}{ResNet}
                               &\multirow{1}{*}{ResNet-50}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{upadhyayDesignImplementationCNNbased2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{SICNet}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{85.76 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-14}
   &   &   &\multirow{1}{*}{Landsat-8 (cust.)}
               &\multirow{1}{*}{\cite{vitoloRealTimeOnboardSatellite2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{CNN}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Artix-7}
                                           &\multirow{1}{*}{89.64 (F1)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-14}
   &   &\multirow{6}{*}{Land Use Land Cover}
           &\multirow{1}{*}{UCM Land Use \cite{yangBagvisualwordsSpatialExtensions2010}}
               &\multirow{1}{*}{\cite{zhangExtremelyPipelinedFPGAbased2023a}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{A2NN}
                           &\multirow{1}{*}{VGG}
                               &\multirow{1}{*}{VGG11}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Virtex-7}
                                           &\multirow{1}{*}{94.76 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{14.99G}\\
\cmidrule{4-14}
   &   &   &\multirow{4}{*}{NWPU-RESISC45 \cite{chengRemoteSensingImage2017}}
               &\multirow{1}{*}{\cite{zhangEfficientFPGABasedImplementation2020}}
                   &\multirow{1}{*}{2020}
                       &\multirow{1}{*}{Q-IORN}
                           &\multirow{1}{*}{VGG}
                               &\multirow{1}{*}{VGG16}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Virtex-7}
                                           &\multirow{1}{*}{88.31 (OA)}
                                               &\multirow{1}{*}{121.51}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{yanAutomaticDeploymentConvolutional2022a}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{Improved VGG16}
                           &\multirow{1}{*}{VGG}
                               &\multirow{1}{*}{VGG16}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Artix-7}
                                           &\multirow{1}{*}{88.08 (OA)}
                                               &\multirow{1}{*}{14.80}
                                                   &\multirow{1}{*}{40.96G}\\
   &   &   &   &\multirow{1}{*}{\cite{niAlgorithmHardwareCoOptimization2023}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{ResNet-34}
                           &\multirow{1}{*}{ResNet}
                               &\multirow{1}{*}{ResNet-34}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Virtex-7}
                                           &\multirow{1}{*}{92.81 (OA)}
                                               &\multirow{1}{*}{21.29}
                                                   &\multirow{1}{*}{7.33G}\\
   &   &   &   &\multirow{1}{*}{\cite{niAlgorithmHardwareCoOptimization2023}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{VGG16}
                           &\multirow{1}{*}{VGG}
                               &\multirow{1}{*}{VGG16}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Virtex-7}
                                           &\multirow{1}{*}{91.90 (OA)}
                                               &\multirow{1}{*}{14.70}
                                                   &\multirow{1}{*}{30.69G}\\
\cmidrule{4-14}
   &   &   &\multirow{1}{*}{\textit{UAV RGB (cust.)}}
               &\multirow{1}{*}{\cite{matos-carvalhoStaticDynamicAlgorithms2019}}
                   &\multirow{1}{*}{2019}
                       &\multirow{1}{*}{MLP}
                           &\multirow{1}{*}{Shallow NN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{MLP}
                                       &\multirow{1}{*}{Spartan-3A}
                                           &\multirow{1}{*}{95.14 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-14}
   &   &\multirow{3}{*}{Ship id.}
           &\multirow{2}{*}{MASATI \cite{gallegoAutomaticShipClassification2018}}
               &\multirow{1}{*}{\cite{nerisFPGABasedImplementationCNN2022a}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{AlexNetLite}
                           &\multirow{1}{*}{AlexNet}
                               &\multirow{1}{*}{AlexNet}
                                   &\multirow{1}{*}{AlexNet}
                                       &\multirow{1}{*}{Kintex US}
                                           &\multirow{1}{*}{89 (F1)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{5.71G}\\
   &   &   &   &\multirow{1}{*}{\cite{nerisFPGABasedImplementationCNN2022a}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{MobileNetv1Lite}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{MobileNetv1}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Kintex US}
                                           &\multirow{1}{*}{94 (F1)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{0.05G}\\
\cmidrule{4-14}
   &   &   &\multirow{1}{*}{Kaggle SSI}
               &\multirow{1}{*}{\cite{ieracitanoExplainableEmbeddedNeural2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{HO-ShipNet}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{93.44 (F1)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{2-14}
   &\multirow{8}{*}{SAR}
       &\multirow{6}{*}{Military targets id.}
           &\multirow{6}{*}{MSTAR \cite{MSTAROverview}}
               &\multirow{1}{*}{\cite{weiFPGABasedHybridTypeImplementation2019}}
                   &\multirow{1}{*}{2019}
                       &\multirow{1}{*}{LeNet-5 f32}
                           &\multirow{1}{*}{LeNet}
                               &\multirow{1}{*}{LeNet-5}
                                   &\multirow{1}{*}{LeNet-5}
                                       &\multirow{1}{*}{Kintex-7}
                                           &\multirow{1}{*}{98.76 (OA)}
                                               &\multirow{1}{*}{6.64}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{weiFPGABasedHybridTypeImplementation2019}}
                   &\multirow{1}{*}{2019}
                       &\multirow{1}{*}{LeNet-5 i8}
                           &\multirow{1}{*}{LeNet}
                               &\multirow{1}{*}{LeNet-5}
                                   &\multirow{1}{*}{LeNet-5}
                                       &\multirow{1}{*}{Kintex-7}
                                           &\multirow{1}{*}{97.77 (OA)}
                                               &\multirow{1}{*}{1.66}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{chenHardwareImplementationConvolutional2020}}
                   &\multirow{1}{*}{2020}
                       &\multirow{1}{*}{LeNet-5}
                           &\multirow{1}{*}{LeNet}
                               &\multirow{1}{*}{LeNet-5}
                                   &\multirow{1}{*}{LeNet-5}
                                       &\multirow{1}{*}{Kintex-7}
                                           &\multirow{1}{*}{98.18 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{zhangAccurateLowlatencyEfficient2022a}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{GNN}
                           &\multirow{1}{*}{GNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{GNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{99.09 (OA)}
                                               &\multirow{1}{*}{0.96}
                                                   &\multirow{1}{*}{2.13M}\\
   &   &   &   &\multirow{1}{*}{\cite{zhangAcceleratingGNNbasedSAR2023}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{GNN}
                           &\multirow{1}{*}{GNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{GNN}
                                       &\multirow{1}{*}{Alveo}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{wickramasingheVTROptimizedVision2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{VTR}
                           &\multirow{1}{*}{ViT}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{ViT}
                                       &\multirow{1}{*}{Alveo}
                                           &\multirow{1}{*}{95.96 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{18.28G}\\
\cmidrule{3-14}
   &   &\multirow{2}{*}{Ship id.}
           &\multirow{2}{*}{\textit{ALOS-2 (cust.)}}
               &\multirow{1}{*}{\cite{hashimotoShipClassificationSAR2019a}}
                   &\multirow{1}{*}{2019}
                       &\multirow{1}{*}{CNN}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{100 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{myojinDetectingUncertainBNN2020}}
                   &\multirow{1}{*}{2020}
                       &\multirow{1}{*}{BNN}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{2-14}
   &\multirow{1}{*}{HSI}
       &\multirow{1}{*}{Air quality class.}
           &\multirow{1}{*}{\textit{UAV RGB (cust.)}}
               &\multirow{1}{*}{\cite{huangEdgeTrustworthyAI2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{ETAUS}
                           &\multirow{1}{*}{ResNet}
                               &\multirow{1}{*}{ResNet-50}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{86.38 (F1)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{1-14}
\multirow{14}{*}{\rotatebox[origin=c]{90}{Segmentation - Pixel \hspace{4mm}}}
   &\multirow{2}{*}{RGB}
       &\multirow{1}{*}{Deforestation det.}
           &\multirow{1}{*}{\textit{UAV RGB (cust.)}}
               &\multirow{1}{*}{\cite{torresCombinedWeightlessNeural2020}}
                   &\multirow{1}{*}{2020}
                       &\multirow{1}{*}{Weightless Neural Systems}
                           &\multirow{1}{*}{Shallow NN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{WNS}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{90.0 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-14}
   &   &\multirow{1}{*}{UAV landing site id.}
           &\multirow{1}{*}{\textit{UAV RGB (cust.)}}
               &\multirow{1}{*}{\cite{fraczekEmbeddedVisionSystem2018}}
                   &\multirow{1}{*}{2018}
                       &\multirow{1}{*}{Decision Tree}
                           &\multirow{1}{*}{Trad. ML}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{ML}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{92.1 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{2-14}
   &\multirow{2}{*}{RGB$^\dagger$}
       &\multirow{2}{*}{Land Use Land Cover}
           &\multirow{2}{*}{\textit{ALSAT-2A (cust.)}}
               &\multirow{1}{*}{\cite{yahiaouiParallelizationFuzzyARTMAP2017a}}
                   &\multirow{1}{*}{2017}
                       &\multirow{1}{*}{BRAM\_DSP}
                           &\multirow{1}{*}{Trad. ML}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{Fuzzy ARTMAP}
                                       &\multirow{1}{*}{Virtex-6}
                                           &\multirow{1}{*}{94.8 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{yahiaouiParallelizationFuzzyARTMAP2017a}}
                   &\multirow{1}{*}{2017}
                       &\multirow{1}{*}{LUT\_MUL}
                           &\multirow{1}{*}{Trad. ML}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{Fuzzy ARTMAP}
                                       &\multirow{1}{*}{Virtex-6}
                                           &\multirow{1}{*}{94.8 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{2-14}
   &\multirow{10}{*}{HSI}
       &\multirow{9}{*}{Land Use Land Cover}
           &\multirow{6}{*}{University of Pavia}
               &\multirow{1}{*}{\cite{shibiOnboardTargetDetection2021a}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{LPDBL}
                           &\multirow{1}{*}{Trad. ML}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{ML}
                                       &\multirow{1}{*}{Virtex-7}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{heConfigurable2D3D2023a}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{2D CNN}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{98.24 (OA)}
                                               &\multirow{1}{*}{1.20}
                                                   &\multirow{1}{*}{0.684M}\\
   &   &   &   &\multirow{1}{*}{\cite{heConfigurable2D3D2023a}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{3D CNN}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{94.09 (OA)}
                                               &\multirow{1}{*}{0.12}
                                                   &\multirow{1}{*}{4.231M}\\
   &   &   &   &\multirow{1}{*}{\cite{heConfigurable2D3D2023a}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{HybridSN}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{100 (OA)}
                                               &\multirow{1}{*}{20.50}
                                                   &\multirow{1}{*}{101.642M}\\
   &   &   &   &\multirow{1}{*}{\cite{martinsRealtimeSVMbasedHardware2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{SVM}
                           &\multirow{1}{*}{Trad. ML}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{ML}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{82.48 (AA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{chellaswamyFPGAbasedRemoteTarget2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{SAM-GNN}
                           &\multirow{1}{*}{GNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{GNN}
                                       &\multirow{1}{*}{Virtex-7}
                                           &\multirow{1}{*}{95.05 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-14}
   &   &   &\multirow{3}{*}{AVIRIS-NG}
               &\multirow{1}{*}{\cite{gyaneshwarRealtimeSCSUP2022}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{CAG-SC2S}
                           &\multirow{1}{*}{Trad. ML}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{ML}
                                       &\multirow{1}{*}{Artix-7}
                                           &\multirow{1}{*}{98.30 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{gyaneshwarRealtimeSCSUP2022}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{CAL-SC2S}
                           &\multirow{1}{*}{Trad. ML}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{ML}
                                       &\multirow{1}{*}{Artix-7}
                                           &\multirow{1}{*}{99.69 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{gyaneshwarRealtimeSCSUP2022}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{SVM}
                           &\multirow{1}{*}{Trad. ML}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{ML}
                                       &\multirow{1}{*}{Artix-7}
                                           &\multirow{1}{*}{20.71 (OA)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-14}
   &   &\multirow{1}{*}{Land cover change det.}
           &\multirow{1}{*}{ABU \cite{ABUDataset}}
               &\multirow{1}{*}{\cite{boyleHighlevelFPGADesign2023a}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{Deep Belief Network}
                           &\multirow{1}{*}{Shallow NN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{RBM}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{1-14}
\multirow{7}{*}{\rotatebox[origin=c]{90}{Segmentation - Patch \hspace{1mm}}}
   &\multirow{7}{*}{RGB}
       &\multirow{4}{*}{Urban areas}
           &\multirow{4}{*}{Potsdam \cite{2DSemanticLabeling}}
               &\multirow{1}{*}{\cite{sabogalMethodologyEvaluatingAnalyzing2021a}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{ENet}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{63.3 (mIoU)}
                                               &\multirow{1}{*}{0.36}
                                                   &\multirow{1}{*}{4.06G}\\
   &   &   &   &\multirow{1}{*}{\cite{sabogalMethodologyEvaluatingAnalyzing2021a}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{ESPNet}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{55.5 (mIoU)}
                                               &\multirow{1}{*}{0.33}
                                                   &\multirow{1}{*}{3.71G}\\
   &   &   &   &\multirow{1}{*}{\cite{sabogalMethodologyEvaluatingAnalyzing2021a}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{FPN}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{65.3 (mIoU)}
                                               &\multirow{1}{*}{5.84}
                                                   &\multirow{1}{*}{17.30G}\\
   &   &   &   &\multirow{1}{*}{\cite{sabogalMethodologyEvaluatingAnalyzing2021a}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{U-Net}
                           &\multirow{1}{*}{U-Net}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{61.4 (mIoU)}
                                               &\multirow{1}{*}{7.40}
                                                   &\multirow{1}{*}{96.68G}\\
\cmidrule{3-14}
   &   &\multirow{2}{*}{Cloud extr.}
           &\multirow{1}{*}{38-Cloud \cite{mohajeraniCloudNetEndToEndCloud2019}}
               &\multirow{1}{*}{\cite{bahlLowpowerNeuralNetworks2019a}}
                   &\multirow{1}{*}{2019}
                       &\multirow{1}{*}{C-FCN++}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Cyclone V}
                                           &\multirow{1}{*}{79.30 (mIoU)}
                                               &\multirow{1}{*}{0.047}
                                                   &\multirow{1}{*}{4.7K}\\
\cmidrule{4-14}
   &   &   &\multirow{1}{*}{Landsat-8 (cust.)}
               &\multirow{1}{*}{\cite{kimOnOrbitAICloud2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{TriCloudNet + U-Net}
                           &\multirow{1}{*}{U-Net}
                               &\multirow{1}{*}{SqueezeNet}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{6.84 (CRE)}
                                               &\multirow{1}{*}{3.61}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-14}
   &   &\multirow{1}{*}{Land Use Land Cover}
           &\multirow{1}{*}{\textit{Landsat-8-OLI (cust.)}}
               &\multirow{1}{*}{\cite{ratnakumarHighSpeedRoller2021}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{RDBC}
                           &\multirow{1}{*}{Trad. ML}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{ML}
                                       &\multirow{1}{*}{Virtex-6}
                                           &\multirow{1}{*}{37.45 (SSIM)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{O(n)}\\
\cmidrule{1-14}
\multirow{21}{*}{\rotatebox[origin=c]{90}{Object detection \hspace{15mm}}}
   &\multirow{17}{*}{RGB}
       &\multirow{9}{*}{Diverse det.}
           &\multirow{4}{*}{DOTAv1.0 \cite{xiaDOTALargeScaleDataset2018}}
               &\multirow{1}{*}{\cite{zhangFPGAImplementationCNNbased2021a}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{Improved YOLOv2}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{DarkNet19}
                                   &\multirow{1}{*}{YOLOv2}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{67.32 (mAP)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{379G}\\
   &   &   &   &\multirow{1}{*}{\cite{yanAutomaticDeploymentConvolutional2022a}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{Improved YOLOv2}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{DarkNet19}
                                   &\multirow{1}{*}{YOLOv2}
                                       &\multirow{1}{*}{Artix-7}
                                           &\multirow{1}{*}{67.30 (mAP)}
                                               &\multirow{1}{*}{49.40}
                                                   &\multirow{1}{*}{379.55G}\\
   &   &   &   &\multirow{1}{*}{\cite{yangLightweightDetectionMethod2023}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{Ghost-YOLOS}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{GhostNet}
                                   &\multirow{1}{*}{YOLOv3}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{62.58 (mAP)}
                                               &\multirow{1}{*}{12.60}
                                                   &\multirow{1}{*}{8.41G}\\
   &   &   &   &\multirow{1}{*}{\cite{niAlgorithmHardwareCoOptimization2023}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{Improved YOLOv2}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{DarkNet19}
                                   &\multirow{1}{*}{YOLOv2}
                                       &\multirow{1}{*}{Virtex-7}
                                           &\multirow{1}{*}{67.30 (mAP)}
                                               &\multirow{1}{*}{49.40}
                                                   &\multirow{1}{*}{379.55G}\\
\cmidrule{4-14}
   &   &   &\multirow{2}{*}{DIOR \cite{liObjectDetectionOptical2020}}
               &\multirow{1}{*}{\cite{zhaoHardwareAccelerationSatellite2023a}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{YOLOv4-MobileNetv3}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{MobileNetv3}
                                   &\multirow{1}{*}{YOLOv4}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{82.61 (mAP)}
                                               &\multirow{1}{*}{5.69}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{liEdgeRealtimeObject2023a}}
                   &\multirow{1}{*}{2023}
                       &\multirow{1}{*}{RFA-YOLO}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{MobileNeXt}
                                   &\multirow{1}{*}{YOLOv4}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{64.85 (mAP)}
                                               &\multirow{1}{*}{24.75}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-14}
   &   &   &\multirow{1}{*}{NWPU VHR-10 \cite{chengMulticlassGeospatialObject2014}}
               &\multirow{1}{*}{\cite{liEfficientObjectDetection2019a}}
                   &\multirow{1}{*}{2019}
                       &\multirow{1}{*}{CBFF-SSD}
                           &\multirow{1}{*}{SSD}
                               &\multirow{1}{*}{MobileNetv1}
                                   &\multirow{1}{*}{SSD}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{91.42 (mAP)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-14}
   &   &   &\multirow{1}{*}{DAC 2018}
               &\multirow{1}{*}{\cite{wangAccelerationImplementationConvolutional2019}}
                   &\multirow{1}{*}{2019}
                       &\multirow{1}{*}{CNN}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{21 (mIoU)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-14}
   &   &   &\multirow{1}{*}{\textit{UAV RGB (cust.)}}
               &\multirow{1}{*}{\cite{liNovelCNNBasedAP2DNet2020}}
                   &\multirow{1}{*}{2020}
                       &\multirow{1}{*}{AP2D-Net}
                           &\multirow{1}{*}{Custom CNN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{55.0 (mIoU)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-14}
   &   &\multirow{5}{*}{Flying-object det.}
           &\multirow{3}{*}{PennSyn2Real \cite{nguyenPennSyn2RealTrainingObject2021}}
               &\multirow{1}{*}{\cite{suhAlgorithmHardwareCoOptimizationEnergyEfficient2021}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{SSD 0.25x}
                           &\multirow{1}{*}{SSD}
                               &\multirow{1}{*}{VGG16}
                                   &\multirow{1}{*}{SSD}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{76.2 (mAP)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{4.04G}\\
   &   &   &   &\multirow{1}{*}{\cite{suhAlgorithmHardwareCoOptimizationEnergyEfficient2021}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{SSD 0.5x}
                           &\multirow{1}{*}{SSD}
                               &\multirow{1}{*}{VGG16}
                                   &\multirow{1}{*}{SSD}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{83.9 (mAP)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{15.65G}\\
   &   &   &   &\multirow{1}{*}{\cite{suhAlgorithmHardwareCoOptimizationEnergyEfficient2021}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{SSD 1.0x}
                           &\multirow{1}{*}{SSD}
                               &\multirow{1}{*}{VGG16}
                                   &\multirow{1}{*}{SSD}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{88.4 (mAP)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{61.60G}\\
\cmidrule{4-14}
   &   &   &\multirow{2}{*}{\textit{UAV RGB (cust.)}}
               &\multirow{1}{*}{\cite{nguyenFPGASoCImplementationYOLOv42024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{YOLOv4}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{DarkNet53}
                                   &\multirow{1}{*}{YOLOv4}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{83.7 (mAP)}
                                               &\multirow{1}{*}{245}
                                                   &\multirow{1}{*}{105.9G}\\
   &   &   &   &\multirow{1}{*}{\cite{nguyenFPGASoCImplementationYOLOv42024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{YOLOv4-tiny 3L}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{DarkNet53-tiny}
                                   &\multirow{1}{*}{YOLOv4}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{72.24 (mAP)}
                                               &\multirow{1}{*}{24.10}
                                                   &\multirow{1}{*}{15.32G}\\
\cmidrule{3-14}
   &   &\multirow{2}{*}{Aircraft det.}
           &\multirow{1}{*}{Airbus}
               &\multirow{1}{*}{\cite{gargAircraftDetectionSatellite2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{ResNet-18+YOLOv2}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{ResNet-18}
                                   &\multirow{1}{*}{YOLOv2}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{91 (AP)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-14}
   &   &   &\multirow{1}{*}{\textit{GES RGB (sim.)}}
               &\multirow{1}{*}{\cite{wuDesignImplementationRemote2021}}
                   &\multirow{1}{*}{2021}
                       &\multirow{1}{*}{Improved YOLOv3}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{DarkNet53}
                                   &\multirow{1}{*}{YOLOv3}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{92 (OA)}
                                               &\multirow{1}{*}{8.50}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-14}
   &   &\multirow{1}{*}{Railway defect det.}
           &\multirow{1}{*}{\textit{FastenerDataset (cust.)}}
               &\multirow{1}{*}{\cite{yuImprovedLightweightDeep2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{Improved YOLOv4-tiny}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{DarkNet53-tiny}
                                   &\multirow{1}{*}{YOLOv4-tiny}
                                       &\multirow{1}{*}{Zynq US+}
                                           &\multirow{1}{*}{95.1 (mAP)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
\cmidrule{2-14}
   &\multirow{1}{*}{RGB$^\ddagger$}
       &\multirow{1}{*}{UAV obstacles det.}
           &\multirow{1}{*}{\textit{UAV RGB+MMW (cust.)}}
               &\multirow{1}{*}{\cite{wangFastDetectionObstacle2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{Lightweight CNN}
                           &\multirow{1}{*}{ResNet}
                               &\multirow{1}{*}{ResNet-18}
                                   &\multirow{1}{*}{CNN}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{70.1 (mAP)}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{4.6G}\\
\cmidrule{2-14}
   &\multirow{3}{*}{SAR}
       &\multirow{3}{*}{Ship det.}
           &\multirow{3}{*}{SSDD \cite{liShipDetectionSAR2017}}
               &\multirow{1}{*}{\cite{yangAlgorithmHardwareCodesign2022}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{CNN2@0.7}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{MobileNetv1}
                                   &\multirow{1}{*}{YOLOv2}
                                       &\multirow{1}{*}{Virtex-7}
                                           &\multirow{1}{*}{94 (AP)}
                                               &\multirow{1}{*}{0.09}
                                                   &\multirow{1}{*}{0.45G}\\
   &   &   &   &\multirow{1}{*}{\cite{yangAlgorithmHardwareCodesign2022}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{CNN4@0.7}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{MobileNetv2}
                                   &\multirow{1}{*}{YOLOv2}
                                       &\multirow{1}{*}{Virtex-7}
                                           &\multirow{1}{*}{93.3 (AP)}
                                               &\multirow{1}{*}{0.11}
                                                   &\multirow{1}{*}{0.56G}\\
   &   &   &   &\multirow{1}{*}{\cite{yangAlgorithmHardwareCodesign2022}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{CNN6@1.6}
                           &\multirow{1}{*}{YOLO}
                               &\multirow{1}{*}{SqueezeNet}
                                   &\multirow{1}{*}{YOLOv2}
                                       &\multirow{1}{*}{Virtex-7}
                                           &\multirow{1}{*}{92.8 (AP)}
                                               &\multirow{1}{*}{0.09}
                                                   &\multirow{1}{*}{0.6G}\\
\cmidrule{1-14}
\multirow{2}{*}{Regr.}
   &\multirow{2}{*}{SAR}
       &\multirow{2}{*}{Oil spills feature extr.}
           &\multirow{2}{*}{\textit{SAR (sim.)}}
               &\multirow{1}{*}{\cite{hammoudArtificialNeuralNetworksBased2022a}}
                   &\multirow{1}{*}{2022}
                       &\multirow{1}{*}{MLP}
                           &\multirow{1}{*}{Shallow NN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{MLP}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{hammoudFPGAONBOARDPROCESSING2024}}
                   &\multirow{1}{*}{2024}
                       &\multirow{1}{*}{TinyML}
                           &\multirow{1}{*}{Shallow NN}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{MLP}
                                       &\multirow{1}{*}{Zynq 7000}
                                           &\multirow{1}{*}{99.00 (OA)}
                                               &\multirow{1}{*}{0.000037}
                                                   &\multirow{1}{*}{-}\\

\bottomrule
\multicolumn{14}{c}{
\textit{Task:} \textbf{Regr.} Regression; \textit{Dataset:} \textbf{GES} Google Earth Studio, \textbf{MMW} MilliMeter-Wave radar; \textit{Model:} \textbf{RDBC} Roller Dung Bettle Clustering, \textbf{WNS} Weightless Neural System
} \\
\multicolumn{14}{c}{\textit{Modality:} \textbf{$\dagger$} = RGB + infrared; \textbf{$\ddagger$} = RGB + MMW}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccclccccccccc}
 \multicolumn{7}{c}{\textbf{Implementation Choices}} & \multicolumn{5}{c}{\textbf{Design Metrics}} & \multicolumn{5}{c}{\textbf{Peformance Metrics}}  \\
 \cmidrule(lr){1-7}  \cmidrule(lr){8-12} \cmidrule (lr){13-18}

&\textbf{Impl.}&\textbf{Fam.} &\textbf{P} &\textbf{Ref.} &\textbf{FPGA} &\textbf{Model Name} &\textbf{Prec.} &\textbf{C[OP]}&\textbf{MB}  &\textbf{D[\%]} &\textbf{B[\%]} &\textbf{MHz} &\textbf{T[GOP/s]} & \textbf{P[W]} & \textbf{T/P} &\textbf{L[s]} &\textbf{FPS}\\
 \toprule
 \multirow{39}{*}{\rotatebox[origin=c]{90}{\textbf{Manual}}}
   &\multirow{27}{*}{HDL}
       &\multirow{19}{*}{CNN}
           &\multirow{6}{*}{S}
               &\multirow{1}{*}{\cite{ieracitanoExplainableEmbeddedNeural2024}}
                   &\multirow{1}{*}{7Z045}
                       &\multirow{1}{*}{HO-ShipNet}
                           &\multirow{1}{*}{i16}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{44}
                                           &\multirow{1}{*}{44}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{1.90}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{1.01 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{rapuanoFPGAbasedHardwareAccelerator2021a}}
                   &\multirow{1}{*}{ZU7EV}
                       &\multirow{1}{*}{CloudScout}
                           &\multirow{1}{*}{i?}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{13.30}
                                       &\multirow{1}{*}{67}
                                           &\multirow{1}{*}{46}
                                               &\multirow{1}{*}{115}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{3.40}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{141.7 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{vitoloRealTimeOnboardSatellite2024}}
                   &\multirow{1}{*}{7A35T}
                       &\multirow{1}{*}{CNN}
                           &\multirow{1}{*}{f32*}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{36}
                                                   &\multirow{1}{*}{1.1}
                                                       &\multirow{1}{*}{0.116}
                                                           &\multirow{1}{*}{9.8}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{yangLightweightDetectionMethod2023}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{Ghost-YOLOS}
                           &\multirow{1}{*}{i16}
                               &\multirow{1}{*}{8.41G}
                                   &\multirow{1}{*}{12.60}
                                       &\multirow{1}{*}{58}
                                           &\multirow{1}{*}{60}
                                               &\multirow{1}{*}{150}
                                                   &\multirow{1}{*}{29.5}
                                                       &\multirow{1}{*}{2.98}
                                                           &\multirow{1}{*}{9.9}
                                                               &\multirow{1}{*}{320 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{zhangEfficientFPGABasedImplementation2020}}
                   &\multirow{1}{*}{7VX690T}
                       &\multirow{1}{*}{Q-IORN}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{121.51}
                                       &\multirow{1}{*}{21}
                                           &\multirow{1}{*}{27}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{209.6}
                                                       &\multirow{1}{*}{6.32}
                                                           &\multirow{1}{*}{33.2}
                                                               &\multirow{1}{*}{147.62 ms}
                                                                   &\multirow{1}{*}{6.77}\\
   &   &   &   &\multirow{1}{*}{\cite{zhangExtremelyPipelinedFPGAbased2023a}}
                   &\multirow{1}{*}{7VX690T}
                       &\multirow{1}{*}{A2NN}
                           &\multirow{1}{*}{i8,f32}
                               &\multirow{1}{*}{14.9G}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{9}
                                           &\multirow{1}{*}{86}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{3047}
                                                       &\multirow{1}{*}{8.27}
                                                           &\multirow{1}{*}{368.4}
                                                               &\multirow{1}{*}{4.92 ms}
                                                                   &\multirow{1}{*}{203.25}\\
\cmidrule{4-18}
   &   &   &\multirow{13}{*}{F}
               &\multirow{3}{*}{\cite{heConfigurable2D3D2023a}}
                   &\multirow{1}{*}{ZU15EG}
                       &\multirow{1}{*}{2D CNN}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{684 K}
                                   &\multirow{1}{*}{1.20}
                                       &\multirow{1}{*}{5}
                                           &\multirow{1}{*}{71}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{7.1}
                                                       &\multirow{1}{*}{8.40}
                                                           &\multirow{1}{*}{0.8}
                                                               &\multirow{1}{*}{0.097 ms*}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &   &\multirow{1}{*}{ZU15EG}
                       &\multirow{1}{*}{3D CNN}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{4.23M}
                                   &\multirow{1}{*}{0.12}
                                       &\multirow{1}{*}{9}
                                           &\multirow{1}{*}{76}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{3.8}
                                                       &\multirow{1}{*}{8.40}
                                                           &\multirow{1}{*}{0.5}
                                                               &\multirow{1}{*}{1.11 ms*}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &   &\multirow{1}{*}{ZU15EG}
                       &\multirow{1}{*}{HybridSN}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{101 M}
                                   &\multirow{1}{*}{20.50}
                                       &\multirow{1}{*}{37}
                                           &\multirow{1}{*}{80}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{13.2}
                                                       &\multirow{1}{*}{8.40}
                                                           &\multirow{1}{*}{1.6}
                                                               &\multirow{1}{*}{7.71 ms*}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{liEfficientObjectDetection2019a}}
                   &\multirow{1}{*}{7Z100}
                       &\multirow{1}{*}{CBFF-SSD}
                           &\multirow{1}{*}{i16}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{57}
                                           &\multirow{1}{*}{60}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{452.8}
                                                       &\multirow{1}{*}{19.52}
                                                           &\multirow{1}{*}{23.2}
                                                               &\multirow{1}{*}{42.59 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{liNovelCNNBasedAP2DNet2020}}
                   &\multirow{1}{*}{ZU3EG}
                       &\multirow{1}{*}{AP2D-Net}
                           &\multirow{1}{*}{i(mix)}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{80}
                                           &\multirow{1}{*}{75}
                                               &\multirow{1}{*}{300}
                                                   &\multirow{1}{*}{130.2}
                                                       &\multirow{1}{*}{5.59}
                                                           &\multirow{1}{*}{23.3}
                                                               &\multirow{1}{*}{32.8 ms}
                                                                   &\multirow{1}{*}{30.53}\\
   &   &   &   &\multirow{3}{*}{\cite{niAlgorithmHardwareCoOptimization2023}}
                   &\multirow{1}{*}{7VX690T}
                       &\multirow{1}{*}{Improved YOLOv2}
                           &\multirow{1}{*}{i8,i32}
                               &\multirow{1}{*}{379 G}
                                   &\multirow{1}{*}{49.40}
                                       &\multirow{1}{*}{23}
                                           &\multirow{1}{*}{54}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{387}
                                                       &\multirow{1}{*}{14.97}
                                                           &\multirow{1}{*}{25.9}
                                                               &\multirow{1}{*}{981.4 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &   &\multirow{1}{*}{7VX690T}
                       &\multirow{1}{*}{ResNet-34}
                           &\multirow{1}{*}{i8,i32}
                               &\multirow{1}{*}{7.33G}
                                   &\multirow{1}{*}{21.29}
                                       &\multirow{1}{*}{23}
                                           &\multirow{1}{*}{54}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{182}
                                                       &\multirow{1}{*}{14.97}
                                                           &\multirow{1}{*}{12.2}
                                                               &\multirow{1}{*}{40.2 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &   &\multirow{1}{*}{7VX690T}
                       &\multirow{1}{*}{VGG16}
                           &\multirow{1}{*}{i8,i32}
                               &\multirow{1}{*}{30.6G}
                                   &\multirow{1}{*}{14.70}
                                       &\multirow{1}{*}{23}
                                           &\multirow{1}{*}{54}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{344}
                                                       &\multirow{1}{*}{14.97}
                                                           &\multirow{1}{*}{23.0}
                                                               &\multirow{1}{*}{89.1 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{2}{*}{\cite{weiFPGABasedHybridTypeImplementation2019}}
                   &\multirow{1}{*}{7K325T}
                       &\multirow{1}{*}{LeNet-5 f32}
                           &\multirow{1}{*}{f32}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{6.64}
                                       &\multirow{1}{*}{34}
                                           &\multirow{1}{*}{33}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{2.29 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &   &\multirow{1}{*}{7K325T}
                       &\multirow{1}{*}{LeNet-5 i8}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{1.66}
                                       &\multirow{1}{*}{14}
                                           &\multirow{1}{*}{16}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{2.29 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{2}{*}{\cite{yanAutomaticDeploymentConvolutional2022a}}
                   &\multirow{1}{*}{7A200T}
                       &\multirow{1}{*}{Improved VGG16}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{40.9G}
                                   &\multirow{1}{*}{14.80}
                                       &\multirow{1}{*}{12}
                                           &\multirow{1}{*}{29}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{23.1}
                                                       &\multirow{1}{*}{3.41}
                                                           &\multirow{1}{*}{6.8}
                                                               &\multirow{1}{*}{1780 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &   &\multirow{1}{*}{7A200T}
                       &\multirow{1}{*}{Improved YOLOv2}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{379 G}
                                   &\multirow{1}{*}{49.40}
                                       &\multirow{1}{*}{12}
                                           &\multirow{1}{*}{29}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{22.2}
                                                       &\multirow{1}{*}{3.41}
                                                           &\multirow{1}{*}{6.5}
                                                               &\multirow{1}{*}{17120 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{zhangFPGAImplementationCNNbased2021a}}
                   &\multirow{1}{*}{7Z035}
                       &\multirow{1}{*}{Improved YOLOv2}
                           &\multirow{1}{*}{i8,f32}
                               &\multirow{1}{*}{379 G}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{21}
                                           &\multirow{1}{*}{74}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{111.5}
                                                       &\multirow{1}{*}{5.96}
                                                           &\multirow{1}{*}{18.7}
                                                               &\multirow{1}{*}{3400 ms}
                                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-18}
   &   &\multirow{7}{*}{ML}
           &\multirow{7}{*}{S}
               &\multirow{1}{*}{\cite{fraczekEmbeddedVisionSystem2018}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{Decision Tree}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{10}
                                           &\multirow{1}{*}{86}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{3.50}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{300 ms*}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{martinsRealtimeSVMbasedHardware2024}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{SVM}
                           &\multirow{1}{*}{f32*}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{38}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{0.11 ms*}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{matos-carvalhoStaticDynamicAlgorithms2019}}
                   &\multirow{1}{*}{3SD1800A}
                       &\multirow{1}{*}{MLP}
                           &\multirow{1}{*}{i8,i32}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{26}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{ratnakumarHighSpeedRoller2021}}
                   &\multirow{1}{*}{6VLX240T}
                       &\multirow{1}{*}{RDBC}
                           &\multirow{1}{*}{-}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{230}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{0.12}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{28.9 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{shibiOnboardTargetDetection2021a}}
                   &\multirow{1}{*}{7VX690T}
                       &\multirow{1}{*}{LPDBL}
                           &\multirow{1}{*}{f32*}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{14}
                                           &\multirow{1}{*}{15}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{2}{*}{\cite{yahiaouiParallelizationFuzzyARTMAP2017a}}
                   &\multirow{1}{*}{6VLX240T}
                       &\multirow{1}{*}{BRAM\_DSP}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{91}
                                           &\multirow{1}{*}{52}
                                               &\multirow{1}{*}{192}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{4.8}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{21.28 us}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &   &\multirow{1}{*}{6VLX240T}
                       &\multirow{1}{*}{LUT\_MUL}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{0}
                                           &\multirow{1}{*}{0}
                                               &\multirow{1}{*}{189}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{4.5W}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{21.28 us}
                                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-18}
   &   &\multirow{1}{*}{GNN}
           &\multirow{1}{*}{S}
               &\multirow{1}{*}{\cite{chellaswamyFPGAbasedRemoteTarget2024}}
                   &\multirow{1}{*}{7VX690T}
                       &\multirow{1}{*}{SAM-GNN}
                           &\multirow{1}{*}{f32*}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{13}
                                           &\multirow{1}{*}{14}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{-}\\
\cmidrule{2-18}
   &\multirow{12}{*}{HLS}
       &\multirow{8}{*}{CNN}
           &\multirow{5}{*}{S}
               &\multirow{1}{*}{\cite{kimOnOrbitAICloud2024}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{TriCloudNet + U-Net}
                           &\multirow{1}{*}{-}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{3.61}
                                       &\multirow{1}{*}{49}
                                           &\multirow{1}{*}{60}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{0.196}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{1028 ms}
                                                                   &\multirow{1}{*}{0.97}\\
   &   &   &   &\multirow{1}{*}{\cite{wangAccelerationImplementationConvolutional2019}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{CNN}
                           &\multirow{1}{*}{b}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{11}
                                           &\multirow{1}{*}{100}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{69.8}
                                                       &\multirow{1}{*}{2.38}
                                                           &\multirow{1}{*}{29.3}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{7}\\
   &   &   &   &\multirow{3}{*}{\cite{yangAlgorithmHardwareCodesign2022}}
                   &\multirow{1}{*}{7VX690T}
                       &\multirow{1}{*}{CNN2@0.7}
                           &\multirow{1}{*}{i?}
                               &\multirow{1}{*}{450 M}
                                   &\multirow{1}{*}{0.09\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{64}
                                           &\multirow{1}{*}{21}
                                               &\multirow{1}{*}{250}
                                                   &\multirow{1}{*}{298}
                                                       &\multirow{1}{*}{5.80}
                                                           &\multirow{1}{*}{51.4}
                                                               &\multirow{1}{*}{0.7 ms}
                                                                   &\multirow{1}{*}{652}\\
   &   &   &   &   &\multirow{1}{*}{7VX690T}
                       &\multirow{1}{*}{CNN4@0.7}
                           &\multirow{1}{*}{i?}
                               &\multirow{1}{*}{560 M}
                                   &\multirow{1}{*}{0.11\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{69}
                                           &\multirow{1}{*}{21}
                                               &\multirow{1}{*}{250}
                                                   &\multirow{1}{*}{366}
                                                       &\multirow{1}{*}{6.60}
                                                           &\multirow{1}{*}{55.5}
                                                               &\multirow{1}{*}{0.7 ms}
                                                                   &\multirow{1}{*}{636}\\
   &   &   &   &   &\multirow{1}{*}{7VX690T}
                       &\multirow{1}{*}{CNN6@1.6}
                           &\multirow{1}{*}{i?}
                               &\multirow{1}{*}{600 M}
                                   &\multirow{1}{*}{0.09\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{76}
                                           &\multirow{1}{*}{18}
                                               &\multirow{1}{*}{250}
                                                   &\multirow{1}{*}{235}
                                                       &\multirow{1}{*}{5.10}
                                                           &\multirow{1}{*}{46.1}
                                                               &\multirow{1}{*}{1.6 ms}
                                                                   &\multirow{1}{*}{384}\\
\cmidrule{4-18}
   &   &   &\multirow{1}{*}{F}
               &\multirow{1}{*}{\cite{wuDesignImplementationRemote2021}}
                   &\multirow{1}{*}{ZU9EG}
                       &\multirow{1}{*}{Improved YOLOv3}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{8.50}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{7 ms}
                                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-18}
   &   &   &\multirow{2}{*}{-}
               &\multirow{2}{*}{\cite{nerisFPGABasedImplementationCNN2022a}}
                   &\multirow{1}{*}{KU040}
                       &\multirow{1}{*}{AlexNetLite}
                           &\multirow{1}{*}{i16}
                               &\multirow{1}{*}{5.71G}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{?}}}
                                       &\multirow{1}{*}{31}
                                           &\multirow{1}{*}{39}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &   &\multirow{1}{*}{KU040}
                       &\multirow{1}{*}{MobileNetv1Lite}
                           &\multirow{1}{*}{i16}
                               &\multirow{1}{*}{50.0M}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{?}}}
                                       &\multirow{1}{*}{31}
                                           &\multirow{1}{*}{39}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-18}
   &   &\multirow{1}{*}{ML}
           &\multirow{1}{*}{S}
               &\multirow{1}{*}{\cite{boyleHighlevelFPGADesign2023a}}
                   &\multirow{1}{*}{ZU7EV}
                       &\multirow{1}{*}{Deep Belief Network}
                           &\multirow{1}{*}{f32}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{10}
                                           &\multirow{1}{*}{0}
                                               &\multirow{1}{*}{250}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{5.4 ms}
                                                                   &\multirow{1}{*}{-}\\
\cmidrule{3-18}
   &   &\multirow{2}{*}{GNN}
           &\multirow{2}{*}{F}
               &\multirow{1}{*}{\cite{zhangAcceleratingGNNbasedSAR2023}}
                   &\multirow{1}{*}{U280}
                       &\multirow{1}{*}{GNN}
                           &\multirow{1}{*}{f32*}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{43}
                                           &\multirow{1}{*}{37}
                                               &\multirow{1}{*}{260}
                                                   &\multirow{1}{*}{400}
                                                       &\multirow{1}{*}{38.00}
                                                           &\multirow{1}{*}{10.5}
                                                               &\multirow{1}{*}{27 ms}
                                                                   &\multirow{1}{*}{759}\\
   &   &   &   &\multirow{1}{*}{\cite{zhangAccurateLowlatencyEfficient2022a}}
                   &\multirow{1}{*}{ZU7EV}
                       &\multirow{1}{*}{GNN}
                           &\multirow{1}{*}{f32}
                               &\multirow{1}{*}{2.13M}
                                   &\multirow{1}{*}{0.96\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{74}
                                           &\multirow{1}{*}{91}
                                               &\multirow{1}{*}{125}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{6.30}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{0.105 ms}
                                                                   &\multirow{1}{*}{9500}\\
\cmidrule{3-18}
   &   &\multirow{1}{*}{ViT}
           &\multirow{1}{*}{S}
               &\multirow{1}{*}{\cite{wickramasingheVTROptimizedVision2024}}
                   &\multirow{1}{*}{U250}
                       &\multirow{1}{*}{VTR}
                           &\multirow{1}{*}{-}
                               &\multirow{1}{*}{18.2G}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{?}}}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{300}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{-}\\
\cmidrule{1-18}
\multirow{21}{*}{\rotatebox[origin=c]{90}{\textbf{Automatic}}}
   &\multirow{4}{*}{FINN}
       &\multirow{4}{*}{CNN}
           &\multirow{4}{*}{S}
               &\multirow{1}{*}{\cite{hashimotoShipClassificationSAR2019a}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{CNN}
                           &\multirow{1}{*}{b}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{330 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{myojinDetectingUncertainBNN2020}}
                   &\multirow{1}{*}{7Z045}
                       &\multirow{1}{*}{BNN}
                           &\multirow{1}{*}{b}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{21.14 ms}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{2}{*}{\cite{pitonakCloudSatNet1FPGABasedHardwareAccelerated2022}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{CloudSatNet-1 Q2}
                           &\multirow{1}{*}{b}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{1.43\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{14}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{2.52}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{15.46}\\
   &   &   &   &   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{CloudSatNet-1 Q4}
                           &\multirow{1}{*}{i4}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{3.06\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{14}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{2.59}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{15.47}\\
\cmidrule{2-18}
   &\multirow{12}{*}{Vitis AI}
       &\multirow{12}{*}{CNN}
           &\multirow{12}{*}{F}
               &\multirow{1}{*}{\cite{huangEdgeTrustworthyAI2024}}
                   &\multirow{1}{*}{ZU19EG}
                       &\multirow{1}{*}{ETAUS}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{106}
                                                   &\multirow{1}{*}{329.9}
                                                       &\multirow{1}{*}{1.65}
                                                           &\multirow{1}{*}{199.9}
                                                               &\multirow{1}{*}{107.8 ms}
                                                                   &\multirow{1}{*}{9.3}\\
   &   &   &   &\multirow{1}{*}{\cite{liEdgeRealtimeObject2023a}}
                   &\multirow{1}{*}{ZU7EV}
                       &\multirow{1}{*}{RFA-YOLO}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{24.75}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{15.82}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{27.97}\\
   &   &   &   &\multirow{2}{*}{\cite{nguyenFPGASoCImplementationYOLOv42024}}
                   &\multirow{1}{*}{ZU7EV}
                       &\multirow{1}{*}{YOLOv4}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{105 G}
                                   &\multirow{1}{*}{245}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{30.1}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{107.94 ms}
                                                                   &\multirow{1}{*}{17.9}\\
   &   &   &   &   &\multirow{1}{*}{ZU7EV}
                       &\multirow{1}{*}{YOLOv4-tiny 3L}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{15.3G}
                                   &\multirow{1}{*}{24.10}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{26.40}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{19.18 ms}
                                                                   &\multirow{1}{*}{125}\\
   &   &   &   &\multirow{4}{*}{\cite{sabogalMethodologyEvaluatingAnalyzing2021a}}
                   &\multirow{1}{*}{ZU3EG}
                       &\multirow{1}{*}{ENet}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{4.06G}
                                   &\multirow{1}{*}{0.36}
                                       &\multirow{1}{*}{70}
                                           &\multirow{1}{*}{75}
                                               &\multirow{1}{*}{300}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{3.36}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{25.2}\\
   &   &   &   &   &\multirow{1}{*}{ZU3EG}
                       &\multirow{1}{*}{ESPNet}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{3.71G}
                                   &\multirow{1}{*}{0.33}
                                       &\multirow{1}{*}{70}
                                           &\multirow{1}{*}{75}
                                               &\multirow{1}{*}{300}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{3.08}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{11.7}\\
   &   &   &   &   &\multirow{1}{*}{ZU3EG}
                       &\multirow{1}{*}{FPN}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{17.3G}
                                   &\multirow{1}{*}{5.84}
                                       &\multirow{1}{*}{70}
                                           &\multirow{1}{*}{75}
                                               &\multirow{1}{*}{300}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{4.03}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{14.1}\\
   &   &   &   &   &\multirow{1}{*}{ZU3EG}
                       &\multirow{1}{*}{U-Net}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{96.6G}
                                   &\multirow{1}{*}{7.40}
                                       &\multirow{1}{*}{70}
                                           &\multirow{1}{*}{75}
                                               &\multirow{1}{*}{300}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{3.38}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{2.7}\\
   &   &   &   &\multirow{2}{*}{\cite{upadhyayDesignImplementationCNNbased2024}}
                   &\multirow{1}{*}{ZU9EG}
                       &\multirow{1}{*}{ResNet-50}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{10.7 ms}
                                                                   &\multirow{1}{*}{93.02}\\
   &   &   &   &   &\multirow{1}{*}{ZU9EG}
                       &\multirow{1}{*}{SICNet}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{1.8 ms}
                                                                   &\multirow{1}{*}{530.66}\\
   &   &   &   &\multirow{1}{*}{\cite{yuImprovedLightweightDeep2024}}
                   &\multirow{1}{*}{ZU7EV}
                       &\multirow{1}{*}{Improved YOLOv4-tiny}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{300}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{20.00}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{295.9}\\
   &   &   &   &\multirow{1}{*}{\cite{zhaoHardwareAccelerationSatellite2023a}}
                   &\multirow{1}{*}{K26}
                       &\multirow{1}{*}{YOLOv4-MobileNetv3}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{5.69}
                                       &\multirow{1}{*}{59}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{7.20}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{48.14}\\
\cmidrule{2-18}
   &\multirow{4}{*}{MATLAB}
       &\multirow{1}{*}{CNN}
           &\multirow{1}{*}{S}
               &\multirow{1}{*}{\cite{gargAircraftDetectionSatellite2024}}
                   &\multirow{1}{*}{ZU9EG}
                       &\multirow{1}{*}{ResNet-18+YOLOv2}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{250}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{46}\\
\cmidrule{3-18}
   &   &\multirow{3}{*}{ML}
           &\multirow{3}{*}{S}
               &\multirow{3}{*}{\cite{gyaneshwarRealtimeSCSUP2022}}
                   &\multirow{1}{*}{7A35T}
                       &\multirow{1}{*}{CAG-SC2S}
                           &\multirow{1}{*}{i32}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{?}}}
                                       &\multirow{1}{*}{93}
                                           &\multirow{1}{*}{21}
                                               &\multirow{1}{*}{70}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{0.31}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{5.27 us*}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &   &\multirow{1}{*}{7A35T}
                       &\multirow{1}{*}{CAL-SC2S}
                           &\multirow{1}{*}{i32}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{?}}}
                                       &\multirow{1}{*}{96}
                                           &\multirow{1}{*}{25}
                                               &\multirow{1}{*}{65}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{0.36}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{5.70 us*}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &   &\multirow{1}{*}{7A35T}
                       &\multirow{1}{*}{SVM}
                           &\multirow{1}{*}{i32}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{?}}}
                                       &\multirow{1}{*}{49}
                                           &\multirow{1}{*}{6}
                                               &\multirow{1}{*}{72}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{0.22}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{5.12 us*}
                                                                   &\multirow{1}{*}{-}\\
\cmidrule{2-18}
   &\multirow{1}{*}{VGT}
       &\multirow{1}{*}{CNN}
           &\multirow{1}{*}{S}
               &\multirow{1}{*}{\cite{bahlLowpowerNeuralNetworks2019a}}
                   &\multirow{1}{*}{6}
                       &\multirow{1}{*}{C-FCN++}
                           &\multirow{1}{*}{i16}
                               &\multirow{1}{*}{4.70K}
                                   &\multirow{1}{*}{0.047\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{150 ms}
                                                                   &\multirow{1}{*}{7}\\
\cmidrule{1-18}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{Unclassified}}}
   &\multirow{8}{*}{-}
       &\multirow{5}{*}{CNN}
           &\multirow{1}{*}{S}
               &\multirow{1}{*}{\cite{chenHardwareImplementationConvolutional2020}}
                   &\multirow{1}{*}{7K325T}
                       &\multirow{1}{*}{LeNet-5}
                           &\multirow{1}{*}{f32}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{33}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{2.29 ms}
                                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-18}
   &   &   &\multirow{3}{*}{F}
               &\multirow{3}{*}{\cite{suhAlgorithmHardwareCoOptimizationEnergyEfficient2021}}
                   &\multirow{1}{*}{ZU3EG}
                       &\multirow{1}{*}{SSD 0.25x}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{4.04G}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{73}
                                           &\multirow{1}{*}{47}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{138}
                                                       &\multirow{1}{*}{2.40}
                                                           &\multirow{1}{*}{57.5}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{34.18}\\
   &   &   &   &   &\multirow{1}{*}{ZU3EG}
                       &\multirow{1}{*}{SSD 0.5x}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{15.6G}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{73}
                                           &\multirow{1}{*}{55}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{150}
                                                       &\multirow{1}{*}{2.60}
                                                           &\multirow{1}{*}{57.7}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{9.6}\\
   &   &   &   &   &\multirow{1}{*}{ZU3EG}
                       &\multirow{1}{*}{SSD 1.0x}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{61.6G}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{73}
                                           &\multirow{1}{*}{85}
                                               &\multirow{1}{*}{200}
                                                   &\multirow{1}{*}{158}
                                                       &\multirow{1}{*}{2.00}
                                                           &\multirow{1}{*}{79.0}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{2.56}\\
\cmidrule{4-18}
   &   &   &\multirow{1}{*}{-}
               &\multirow{1}{*}{\cite{wangFastDetectionObstacle2024}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{Lightweight CNN}
                           &\multirow{1}{*}{i8}
                               &\multirow{1}{*}{4.60G}
                                   &\multirow{1}{*}{-}
                                       &\multirow{1}{*}{70}
                                           &\multirow{1}{*}{25}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{3.30}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{60.0}\\
\cmidrule{3-18}
   &   &\multirow{3}{*}{ML}
           &\multirow{2}{*}{S}
               &\multirow{1}{*}{\cite{hammoudArtificialNeuralNetworksBased2022a}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{MLP}
                           &\multirow{1}{*}{f32*}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{26}
                                           &\multirow{1}{*}{1}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{0.13}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{-}\\
   &   &   &   &\multirow{1}{*}{\cite{hammoudFPGAONBOARDPROCESSING2024}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{TinyML}
                           &\multirow{1}{*}{i8,i16}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{0.000037\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{49}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{100}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{0.173}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{-}\\
\cmidrule{4-18}
   &   &   &\multirow{1}{*}{-}
               &\multirow{1}{*}{\cite{torresCombinedWeightlessNeural2020}}
                   &\multirow{1}{*}{7Z020}
                       &\multirow{1}{*}{WNS}
                           &\multirow{1}{*}{f32*}
                               &\multirow{1}{*}{-}
                                   &\multirow{1}{*}{-\textsuperscript{\textbf{\textdagger}}}
                                       &\multirow{1}{*}{-}
                                           &\multirow{1}{*}{-}
                                               &\multirow{1}{*}{-}
                                                   &\multirow{1}{*}{-}
                                                       &\multirow{1}{*}{-}
                                                           &\multirow{1}{*}{-}
                                                               &\multirow{1}{*}{-}
                                                                   &\multirow{1}{*}{-}\\
\bottomrule 
\end{tabular}
